Defective correspondence coloring of planar graphs

Defective coloring (also known as relaxed or improper coloring) is a generalization of proper coloring defined as follows: for $d \in \mathbb{N}$, a coloring of a graph is $d$-defective if every vertex is colored the same as at most $d$ of its neighbors. We investigate defective coloring of planar graphs in the context of correspondence coloring, a generalization of list coloring introduced by Dvo\v{r}\'ak and Postle. First we show there exists a planar graph that is not $3$-defective $3$-correspondable, strengthening a recent result of Cho, Choi, Kim, Park, Shan, and Zhu. Then we construct a planar graph that is $1$-defective $3$-correspondable but not $4$-correspondable, thereby extending a recent result of Ma, Xu, and Zhu from list coloring to correspondence coloring. Finally we show all outerplanar graphs are $3$-defective $2$-correspondence colorable, with 3 defects being best possible.

==> figures/Figure_1Bad.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % z group%
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_2$}] (z_2) at (0,0) {};
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={right, xshift = -2pt, yshift=4pt: $z_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};

% x group
      \node[vertex,label={left, xshift = 2.2pt, yshift=0pt: $x_2$}] (x_2) at ($ (z_2) + (-2.5,0) $) {};
      \node[vertex,label={above, xshift = 2pt, yshift=-1pt: $x_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={below left, xshift = 2pt, yshift=2pt: $x_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};

% b group
      \node[vertex,label={above, xshift=-2pt: $b_2$}] (b_2) at ($ (z_2) + (-1.25,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
% d group
      \node[vertex,label={below, xshift=-2pt: $d_2$}] (d_2) at ($ (z_2) + (-1.25,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};

% y group
      \node[vertex,label={left, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% e group
      \node[vertex,label={above, xshift=2pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
      \node[vertex,label={above, xshift=2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% f group
      \node[vertex,label={below, xshift=2pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
      \node[vertex,label={below, xshift=2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% u
    \node[vertex,label={above, xshift=0pt: $\alpha$}] (u) at ($ (z_2) + (0,2.5) $) {};

% v
    \node[vertex,label={below, xshift=0pt: $\beta$}] (v) at ($ (z_2) + (0,-2.5) $) {};


% u edges
\draw (u) to [out=180,in=-180](x_3);
\draw (u) -- (b_3);
\draw (u) -- (z_1);
\draw (u) -- (e_1);
\draw (u) to [out = 0, in= 0] (y_3);

% v edges
\draw (v) to [out=180,in=-90](x_3);
\draw (v) -- (d_3);
\draw (v) -- (z_3);
\draw (v) -- (f_1);
\draw (v) to [out = 0, in=- 90] (y_3);

%z to b
\draw (z_2) to [out=180,in=-90](b_2);
\draw (z_2) to [out=180,in=90](d_2);


%x to b
\draw (x_1) to [out = 0, in = -90](b_1);
\draw (x_2) to [out=0,in=90] (d_1);

%b to d
\draw (b_1) -- (d_1);





\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_2BadCase1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % z group%
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_2$}] (z_2) at (0,0) {};
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={right, xshift = -2pt, yshift=4pt: $z_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};

% x group
      \node[vertex,label={left, yshift=0pt: $x_2$}] (x_2) at ($ (z_2) + (-2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $x_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $x_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};

% b group
      \node[vertex,label={above, xshift=-2pt: $b_2$}] (b_2) at ($ (z_2) + (-1.25,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
% d group
      \node[vertex,label={below, xshift=-2pt: $d_2$}] (d_2) at ($ (z_2) + (-1.25,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};

% y group
      \node[vertex,label={left, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% e group
      \node[vertex,label={above, xshift=2pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
      \node[vertex,label={above, xshift=2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% f group
      \node[vertex,label={below, xshift=2pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
      \node[vertex,label={below, xshift=2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% u
    \node[vertex,label={above, xshift=0pt: $\alpha$}] (u) at ($ (z_2) + (0,2.5) $) {};

% v
    \node[vertex,label={below, xshift=0pt: $\beta$}] (v) at ($ (z_2) + (0,-2.5) $) {};


% u edges
\draw (u) to [out=180,in=90](x_1);
\draw (u) -- (b_3);
\draw (u) -- (z_1);
\draw (u) -- (e_1);
\draw (u) to [out = 0, in= 0] (y_3);

% v edges
\draw (v) to [out=180,in=-90](x_3);
\draw (v) -- (d_3);
\draw (v) -- (z_3);
\draw (v) -- (f_1);
\draw (v) to [out = 0, in=- 90] (y_3);

%z to b
\draw (z_2) to [out=180,in=-90](b_2);
\draw (z_2) to [out=180,in=90](d_2);


%x to b
\draw (x_2) to [out = 0, in = -90] (b_1);
\draw (x_2) to [out = 0, in = 90] (d_1);

%b to d
\draw (b_1) -- (d_2);
\draw (b_2) -- (d_1);




\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_2BadCase2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % z group%
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_2$}] (z_2) at (0,0) {};
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={right, xshift = -2pt, yshift=4pt: $z_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};

% x group
      \node[vertex,label={left, yshift=0pt: $x_2$}] (x_2) at ($ (z_2) + (-2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $x_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $x_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};

% b group
      \node[vertex,label={above, xshift=-2pt: $b_2$}] (b_2) at ($ (z_2) + (-1.25,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
% d group
      \node[vertex,label={below, xshift=-2pt: $d_2$}] (d_2) at ($ (z_2) + (-1.25,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};

% y group
      \node[vertex,label={right, xshift = -2pt, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
      \node[vertex,label={above, yshift=-2pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={below right, xshift = -2pt, yshift=2pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% e group
      \node[vertex,label={above, xshift=2pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
      \node[vertex,label={above, xshift=2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% f group
      \node[vertex,label={below, xshift=2pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
      \node[vertex,label={below, xshift=2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% u
    \node[vertex,label={above, xshift=0pt: $\alpha$}] (u) at ($ (z_2) + (0,2.5) $) {};

% v
    \node[vertex,label={below, xshift=0pt: $\beta$}] (v) at ($ (z_2) + (0,-2.5) $) {};


% u edges
\draw (u) to [out=180,in=90](x_1);
\draw (u) -- (b_3);
\draw (u) -- (z_1);
\draw (u) -- (e_1);
\draw (u) to [out = 0, in= 0] (y_3);

% v edges
\draw (v) to [out=180,in=-90](x_3);
\draw (v) -- (d_3);
\draw (v) -- (z_3);
\draw (v) -- (f_1);
\draw (v) to [out = 0, in=- 90] (y_3);

%z to b
\draw (z_2) to [out=180,in=-90](b_2);
\draw (z_2) to [out=180,in=90](d_2);


%x to b
\draw[dashed] (x_2) -- (b_1);
\draw [dashed] (x_2) to (d_1);

%b to d
\draw[dashed] (b_1) -- (d_1);


%z to b
\draw (z_2) to [out=0,in=-90](e_2);
\draw (z_2) to [out=0,in=90](f_2);




%y to e and f
\draw (y_1) to [out = 180, in = -90] (e_3);
\draw (y_2) to [out = -180, in = 90] (f_3);


%e to f
\draw (e_3) -- (f_3);



\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_4Bad.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % z group%
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_2$}] (z_2) at (0,0) {};
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={right, xshift = -2pt, yshift=4pt: $z_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};

% x group
      \node[vertex,label={left, yshift=0pt: $x_2$}] (x_2) at ($ (z_2) + (-2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $x_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $x_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};

% b group
      \node[vertex,label={above, xshift=-2pt: $b_2$}] (b_2) at ($ (z_2) + (-1.25,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
% d group
      \node[vertex,label={below, xshift=-2pt: $d_2$}] (d_2) at ($ (z_2) + (-1.25,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};

% y group
      \node[vertex,label={right, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
      \node[vertex,label={right, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={right, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% e group
      \node[vertex,label={above, xshift=2pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
      \node[vertex,label={above, xshift=2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% f group
      \node[vertex,label={below, xshift=2pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
      \node[vertex,label={below, xshift=2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% u
    \node[vertex,label={above, xshift=0pt: $\alpha$}] (u) at ($ (z_2) + (0,2.5) $) {};

% v
    \node[vertex,label={below, xshift=0pt: $\beta$}] (v) at ($ (z_2) + (0,-2.5) $) {};


% u edges
\draw (u) to [out=180,in=90](x_1);
\draw (u) -- (b_3);
\draw (u) to [out = -90, in = -180] (z_3);
\draw (u) -- (e_1);
\draw (u) to [out = 0, in= 90] (y_1);

% v edges
\draw (v) to [out=180,in=-90](x_3);
\draw (v) -- (d_3);
\draw (v) -- (z_3);
\draw (v) -- (f_1);
\draw (v) to [out = 0, in=- 90] (y_3);

%z to b
\draw (z_1) to [out=180,in=-90](b_2);
\draw (z_1) to [out=180,in=90](d_2);


%x to b
\draw (x_2) to [out = 0, in = -90] (b_1);
\draw (x_2) to [out = 0, in = 90] (d_1);

%b to d
\draw (b_1) -- (d_2);
\draw (b_2) -- (d_1);


%z to e
\draw (z_2) to [out=0,in=-90](e_2);
\draw (z_2) to [out=0,in=90](f_2);


%y to e and f
\draw (y_2) to [out = -180, in = -90] (e_3);
\draw (y_2) to [out = -180, in = 90] (f_3);


%e to f
\draw (e_3) -- (f_2);
\draw (e_2) -- (f_3);



\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_5BadCase1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % z group%
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_2$}] (z_2) at (0,0) {};
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={right, xshift = -2pt, yshift=4pt: $z_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};

% x group
      \node[vertex,label={left, yshift=0pt: $x_2$}] (x_2) at ($ (z_2) + (-2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $x_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $x_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};

% b group
      \node[vertex,label={above, xshift=-2pt: $b_2$}] (b_2) at ($ (z_2) + (-1.25,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
% d group
      \node[vertex,label={below, xshift=-2pt: $d_2$}] (d_2) at ($ (z_2) + (-1.25,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};

% y group
      \node[vertex,label={right, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
      \node[vertex,label={right, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={right, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% e group
      \node[vertex,label={above, xshift=2pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
      \node[vertex,label={above, xshift=2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% f group
      \node[vertex,label={below, xshift=2pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
      \node[vertex,label={below, xshift=2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% u
    \node[vertex,label={above, xshift=0pt: $\alpha$}] (u) at ($ (z_2) + (0,2.5) $) {};

% v
    \node[vertex,label={below, xshift=0pt: $\beta$}] (v) at ($ (z_2) + (0,-2.5) $) {};


% u edges
\draw (u) to [out=180,in=90](x_1);
\draw (u) -- (b_3);
\draw (u) -- (z_1);
\draw (u) -- (e_1);
\draw (u) to [out = 0, in= 90] (y_1);

% v edges
\draw (v) to [out=180,in=-90](x_3);
\draw (v) -- (d_3);
\draw (v) -- (z_3);
\draw (v) -- (f_1);
\draw (v) to [out = 0, in=- 90] (y_3);

%z to b
\draw (z_2) to [out=180,in=-90](b_2);
\draw (z_2) to [out=180,in=90](d_2);


%x to b
\draw (x_2) to [out = 0, in = -90] (b_1);
\draw (x_2) to [out = 0, in = 90] (d_1);

%b to d
\draw (b_1) -- (d_2);
\draw (b_2) -- (d_1);


%z to b
\draw (z_2) to [out=0,in=-90](e_2);
\draw (z_2) to [out=0,in=90](f_2);


%y to e and f
\draw (y_2) to [out = -180, in = -90] (e_3);
\draw (y_2) to [out = -180, in = 90] (f_3);


%e to f
\draw (e_3) -- (f_2);
\draw (e_2) -- (f_3);



\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_5BadCase2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % z group%
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_2$}] (z_2) at (0,0) {};
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={right, xshift = -2pt, yshift=4pt: $z_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};

% x group
      \node[vertex,label={left, yshift=0pt: $x_2$}] (x_2) at ($ (z_2) + (-2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $x_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $x_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};

% b group
      \node[vertex,label={above, xshift=-2pt: $b_2$}] (b_2) at ($ (z_2) + (-1.25,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
% d group
      \node[vertex,label={below, xshift=-2pt: $d_2$}] (d_2) at ($ (z_2) + (-1.25,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};

% y group
      \node[vertex,label={right, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
      \node[vertex,label={right, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={right, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% e group
      \node[vertex,label={above, xshift=2pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
      \node[vertex,label={above, xshift=2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% f group
      \node[vertex,label={below, xshift=2pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
      \node[vertex,label={below, xshift=2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% u
    \node[vertex,label={above, xshift=0pt: $\alpha$}] (u) at ($ (z_2) + (0,2.5) $) {};

% v
    \node[vertex,label={below, xshift=0pt: $\beta$}] (v) at ($ (z_2) + (0,-2.5) $) {};


% u edges
\draw (u) to [out=180,in=90](x_1);
\draw (u) -- (b_3);
\draw (u) -- (z_1);
\draw (u) -- (e_1);
\draw (u) to [out = 0, in= 90] (y_1);

% v edges
\draw (v) to [out=180,in=-90](x_3);
\draw (v) -- (d_3);
\draw (v) -- (z_3);
\draw (v) -- (f_1);
\draw (v) to [out = 0, in=- 90] (y_3);

%z to b
\draw (z_2) to [out=180,in=-90](b_2);
\draw (z_2) to [out=180,in=90](d_2);


%x to b
\draw[dashed] (x_2) -- (b_1);
\draw [dashed] (x_2) to (d_1);

%b to d
\draw[dashed] (b_1) -- (d_1);


%z to b
\draw (z_2) to [out=0,in=-90](e_2);
\draw (z_2) to [out=0,in=90](f_2);


%y to e and f
\draw[dashed] (y_2) -- (e_3);

\draw[dashed] (y_2) to (f_3);


%e to f
\draw[dashed] (e_3) -- (f_3);



\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_5BadCase3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % z group%
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_2$}] (z_2) at (0,0) {};
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={right, xshift = -2pt, yshift=4pt: $z_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};

% x group
      \node[vertex,label={left, yshift=0pt: $x_2$}] (x_2) at ($ (z_2) + (-2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $x_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $x_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};

% b group
      \node[vertex,label={above, xshift=-2pt: $b_2$}] (b_2) at ($ (z_2) + (-1.25,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
% d group
      \node[vertex,label={below, xshift=-2pt: $d_2$}] (d_2) at ($ (z_2) + (-1.25,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};

% y group
      \node[vertex,label={right, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
      \node[vertex,label={right, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={right, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% e group
      \node[vertex,label={above, xshift=2pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
      \node[vertex,label={above, xshift=2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% f group
      \node[vertex,label={below, xshift=2pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
      \node[vertex,label={below, xshift=2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% u
    \node[vertex,label={above, xshift=0pt: $\alpha$}] (u) at ($ (z_2) + (0,2.5) $) {};

% v
    \node[vertex,label={below, xshift=0pt: $\beta$}] (v) at ($ (z_2) + (0,-2.5) $) {};


% u edges
\draw (u) to [out=180,in=90](x_1);
\draw (u) -- (b_3);
\draw (u) -- (z_1);
\draw (u) -- (e_1);
\draw (u) to [out = 0, in= 90] (y_1);

% v edges
\draw (v) to [out=180,in=-90](x_3);
\draw (v) -- (d_3);
\draw (v) -- (z_3);
\draw (v) -- (f_1);
\draw (v) to [out = 0, in=- 90] (y_3);

%z to b
\draw (z_2) to [out=180,in=-90](b_2);
\draw (z_2) to [out=180,in=90](d_2);


%x to b
\draw (x_1) to [out = 0, in = -90](b_1);
\draw (x_2) -- (b_3);
\draw (x_2) to [out=0,in=90] (d_1);

%b to d
\draw (b_1) -- (d_1);


%z to b
\draw (z_2) to [out=0,in=-90](e_2);
\draw (z_2) to [out=0,in=90](f_2);


%y to e and f
\draw (y_1) to [out = 180, in = -90] (e_3);
\draw (y_2) -- (e_1);
\draw (y_2) to [out = -180, in = 90] (f_3);


%e to f
\draw (e_3) -- (f_3);



\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_CoverForT3d3c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}


\foreach \xsep in {1.2}{
\foreach \ysep in {1.2}{
\foreach \xdist in {.4}{
\foreach \ydist in {.4}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size=.15cm, fill=black}]






%% z group
      \node[vertex,label={right, xshift = 2pt, yshift=5.5pt: $_2$}] (z_32) at (0,0) {};
      \node[vertex,label={above right, xshift = -3pt, yshift=-2pt: $_1$}] (z_31) at ($ (z_32) + (0, \ydist) $) {};
      \node[vertex,label={below right, xshift = -3pt, yshift=2pt: $_3$}] (z_33) at ($ (z_32) + (0, -\ydist) $) {};

      \node[vertex,label={right, xshift = 2pt, yshift=5.5pt: $_2$}] (z_22) at ($ (z_32) + (-2*\xsep, 0) $) {};
      \node[vertex,label={above right, xshift = -2pt, yshift=-1pt: $_1$}] (z_21) at ($ (z_22) + (0, \ydist) $) {};
      \node[vertex,label={below right, xshift = -3pt, yshift=2pt: $_3$}] (z_23) at ($ (z_22) + (0, -\ydist) $) {};

      \node[vertex,label={right, xshift = 2pt, yshift=5.5pt: $_2$}] (z_12) at ($ (z_32) + (-4*\xsep, 0) $) {};
      \node[vertex,label={above right, xshift = -2pt, yshift=-1pt: $_1$}] (z_11) at ($ (z_12) + (0, \ydist) $) {};
      \node[vertex,label={below right, xshift = -3pt, yshift=2pt: $_3$}] (z_13) at ($ (z_12) + (0, -\ydist) $) {};

      \node[vertex,label={right, xshift = 2pt, yshift=5.5pt: $_2$}] (z_42) at ($ (z_32) + (2*\xsep, 0) $) {};
      \node[vertex,label={above right, xshift = -2pt, yshift=-1pt: $_1$}] (z_41) at ($ (z_42) + (0, \ydist) $) {};
      \node[vertex,label={below right, xshift = -3pt, yshift=2pt: $_3$}] (z_43) at ($ (z_42) + (0, -\ydist) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=0pt: $_2$}] (z_52) at ($ (z_32) + (4*\xsep, 0) $) {};
      \node[vertex,label={right, xshift = 0pt, yshift=0pt: $_1$}] (z_51) at ($ (z_52) + (0, \ydist) $) {};
      \node[vertex,label={right, xshift = 0pt, yshift=0pt: $_3$}] (z_53) at ($ (z_52) + (0, -\ydist) $) {};

%% x group
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_2$}] (x_22) at ($ (z_32) + (-\xsep, \ysep) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_1$}] (x_21) at ($ (x_22) + (-\xdist, 0) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_3$}] (x_23) at ($ (x_22) + (\xdist, 0) $) {};

      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_2$}] (x_12) at ($ (z_32) + (-3*\xsep, \ysep) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_1$}] (x_11) at ($ (x_12) + (-\xdist, 0) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_3$}] (x_13) at ($ (x_12) + (\xdist, 0) $) {};

      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_2$}] (x_32) at ($ (z_32) + (\xsep, \ysep) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_1$}] (x_31) at ($ (x_32) + (-\xdist, 0) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_3$}] (x_33) at ($ (x_32) + (\xdist, 0) $) {};

      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_2$}] (x_42) at ($ (z_32) + (3*\xsep, \ysep) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_1$}] (x_41) at ($ (x_42) + (-\xdist, 0) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $_3$}] (x_43) at ($ (x_42) + (\xdist, 0) $) {};
      

      
%% y group
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_2$}] (y_22) at ($ (z_32) + (-\xsep, -\ysep) $) {};
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_1$}] (y_21) at ($ (y_22) + (-\xdist, 0) $) {};
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_3$}] (y_23) at ($ (y_22) + (\xdist, 0) $) {};

      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_2$}] (y_12) at ($ (z_32) + (-3*\xsep, -\ysep) $) {};
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_1$}] (y_11) at ($ (y_12) + (-\xdist, 0) $) {};
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_3$}] (y_13) at ($ (y_12) + (\xdist, 0) $) {};

      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_2$}] (y_32) at ($ (z_32) + (\xsep, -\ysep) $) {};
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_1$}] (y_31) at ($ (y_32) + (-\xdist, 0) $) {};
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_3$}] (y_33) at ($ (y_32) + (\xdist, 0) $) {};

      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_2$}] (y_42) at ($ (z_32) + (3*\xsep, -\ysep) $) {};
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_1$}] (y_41) at ($ (y_42) + (-\xdist, 0) $) {};
      \node[vertex,label={below, xshift = 0pt, yshift=0pt: $_3$}] (y_43) at ($ (y_42) + (\xdist, 0) $) {};

%% u and v
    \node[vertex,label={above right: $\alpha$}] (u) at ($ (z_32) + (0,2.4*\ysep) $) {};

    \node[vertex,label={below right: $\beta$}] (v) at ($ (z_32) + (0,-2.4*\ysep) $) {};

%% edges %%

%% u edges%%
    \draw[out = -180, in = 90] (u) to (z_11);
    \draw[out = -170, in = 60] (u) to (x_12);
    \draw[out = -160, in = 90] (u) to (z_21);
    \draw (u) to (x_22);
    \draw (u) to (z_31);
    \draw (u) to (x_32);
    \draw[out = -20, in = 90] (u) to (z_41);
    \draw[out = -10, in = 120] (u) to (x_42);
    \draw[out = 0, in = 90] (u) to (z_51);

%% v edges
    \draw[out = -180, in = -90] (v) to (z_13);
    \draw[out = 170, in = -60] (v) to (y_12);
    \draw[out = 160, in = -90] (v) to (z_23);
    \draw (v) to (y_22);
    \draw (v) to (z_33);
    \draw (v) to (y_32);
    \draw[out = 20, in = -90] (v) to (z_43);
    \draw[out = 10, in = -120] (v) to (y_42);
    \draw[out = 0, in = -90] (v) to (z_53);

%% z edges
\draw (z_12) to (z_22);
\draw (z_22) to (z_32);
\draw (z_32) to (z_42);
\draw (z_42) to (z_52);

\draw (z_12) to (x_11);
\draw (z_12) to (y_11);
\draw (z_22) to (x_13);
\draw (z_22) to (y_13);
\draw (z_22) to (x_21);
\draw (z_22) to (y_21);
\draw (z_32) to (x_23);
\draw (z_32) to (y_23);
\draw (z_32) to (x_31);
\draw (z_32) to (y_31);
\draw (z_42) to (x_33);
\draw (z_42) to (y_33);
\draw (z_42) to (x_41);
\draw (z_42) to (y_41);
\draw (z_52) to (x_43);
\draw (z_52) to (y_43);
    
    
   

\end{tikzpicture}
}}}}
\end{document}

==> figures/Figure_H_alpha_beta.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]

% \draw[help lines] (0,0) grid (5,5);
% \draw[help lines] (0,0) grid (5,-5);
% \draw[help lines] (0,0) grid (-5,-5);
% \draw[help lines] (0,0) grid (-5,5);

 % z group%
      \node[vertex,label={left, xshift = 0pt, yshift=0pt: $_2$}] (z_2) at (0,0) {};
      \node[vertex,label={left, xshift = 0pt, yshift=0pt: $_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={left, xshift = 0pt, yshift=0pt: $_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};
      \node[vertex,label={left, xshift = 0pt, yshift=0pt: $_4$}] (z_4) at ($ (z_3) - (0, \ysep) $) {};

% x group
      \node[vertex,label={right, yshift=0pt: $_2$}] (x_2) at ($ (z_2) + (-4,0) $) {};
      \node[vertex,label={right, yshift=0pt: $_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={right, yshift=0pt: $_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};
      \node[vertex,label={right, yshift=0pt: $_4$}] (x_4) at ($ (x_3) - (0,\ysep) $) {};

% b group
      \node[vertex,label={below, xshift=0pt: $_2$}] (b_2) at ($ (z_2) + (-2-.5*\xsep,1) $) {};
      \node[vertex,label={below, xshift=0pt: $_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=0pt: $_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
      \node[vertex,label={below, xshift=0pt: $_4$}] (b_4) at ($ (b_3) + (\xsep,0) $) {};
% d group
      \node[vertex,label={above, xshift=0pt: $_2$}] (d_2) at ($ (z_3) + (-2-.5*\xsep,-1) $) {};
      \node[vertex,label={above, xshift=0pt: $_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=0pt: $_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};
      \node[vertex,label={above, xshift=0pt: $_4$}] (d_4) at ($ (d_3) + (\xsep,0) $) {};

% y group
      \node[vertex,label={left, yshift=0pt: $_2$}] (y_2) at ($ (z_2) + (4,0) $) {};
      \node[vertex,label={left, yshift=0pt: $_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $_4$}] (y_4) at ($ (y_3) - (0,\ysep) $) {};

% e group
      \node[vertex,label={below, xshift=0pt: $_2$}] (e_2) at ($ (z_2) + (2-.5*\xsep,1) $) {};
      \node[vertex,label={below, xshift=0pt: $_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=0pt: $_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
      \node[vertex,label={below, xshift=0pt: $_4$}] (e_4) at ($ (e_3) + (\xsep,0) $) {};
% f group
      \node[vertex,label={above, xshift=0pt: $_2$}] (f_2) at ($ (z_3) + (2-.5*\xsep,-1) $) {};
      \node[vertex,label={above, xshift=0pt: $_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=0pt: $_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};
      \node[vertex,label={above, xshift=0pt: $_4$}] (f_4) at ($ (f_3) + (\xsep,0) $) {};

% u group
    \node[vertex,label={above, xshift=0pt: $_1$}] (u) at ($ (z_2) + (-1.5*\xsep,2.5) $) {};
    \node[vertex,label={above, xshift=0pt: $_2$}] (u2) at ($ (u) + (\xsep,0) $) {};
    \node[vertex,label={above, xshift=0pt: $_3$}] (u3) at ($ (u2) + (\xsep, 0) $) {};
    \node[vertex,label={above, xshift=0pt: $_4$}] (u4) at ($ (u3) + (\xsep,0) $) {};

% v group
      \node[vertex,label={below, xshift=0pt: $_1$}] (v) at ($ (z_3) + (-1.5*\xsep,-2) $) {};
    \node[vertex,label={below, xshift=0pt: $_2$}] (v2) at ($ (v) + (\xsep,0) $) {};
    \node[vertex,label={below, xshift=0pt: $_3$}] (v3) at ($ (v2) + (\xsep, 0) $) {};
    \node[vertex,label={below, xshift=0pt: $_4$}] (v4) at ($ (v3) + (\xsep,0) $) {};


% u edges

\draw (u) 
    .. controls (0,2) and (7,2) .. 
   (y_3);
\draw (u) to [out=180,in=90](x_1);
\draw (u) to [out=-90,in=45](z_2);
\draw (u) to (b_4);
\draw (u) to [out = -45, in = 90+45](e_4);

\draw (v) to [out = 180, in = -90](x_4);
\draw (v) to (z_4);
\draw (v) to (d_4);
\draw (v) to [out = 45, in = -90-45](f_4);
\draw (v) 
    .. controls (0,-2) and (7,-2) .. 
   (y_4);
% \draw plot [smooth, tension=0.5] coordinates {(u) ($.8*(u) + .2*(e_1)$) ($(y_1) + (0, 3*\ysep)$) ($(y_3) + .3*(1, 1)$) (y_3)};
% \draw (u) -- (b_3);
% \draw (u) -- (z_1);
% \draw (u) -- (e_1);
% \draw (u) to [out = 0, in= 90] (y_1);

% % v edges
% \draw (v) to [out=180,in=-90](x_3);
% \draw (v) -- (d_3);
% \draw (v) -- (z_3);
% \draw (v) -- (f_1);
% \draw (v) to [out = 0, in=- 90] (y_3);

% %z to b
% \draw (z_2) to [out=180,in=-90](b_2);
% \draw (z_2) to [out=180,in=90](d_2);


% %x to b
% \draw (x_1) to [out = 0, in = -90](b_1);
% \draw (x_2) -- (b_3);
% \draw (x_2) to [out=0,in=90] (d_1);

% %b to d
% \draw (b_1) -- (d_1);


% %z to b
% \draw (z_2) to [out=0,in=-90](e_2);
% \draw (z_2) to [out=0,in=90](f_2);


% %y to e and f
% \draw (y_1) to [out = 180, in = -90] (e_3);
% \draw (y_2) -- (e_1);
% \draw (y_2) to [out = -180, in = 90] (f_3);


% %e to f
% \draw (e_3) -- (f_3);



\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_OuterplanarCover2Def2Corr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

\foreach \xshift in {.4}{
\foreach \yshift in {-.2}{
\foreach \xsep in {1}{
\foreach \ysep in {1.5}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size=.15cm, fill=black}]


%% z group
      \node[vertex,label={left, xshift = 1.8pt, yshift=5pt: $_1$}] (z_3) at (0,0) {};

       \node[vertex,label={left, xshift = 1.8pt, yshift=5pt: $_1$}] (z_2) at ($ (z_3) + (-2*\xsep, 0) $) {};


       \node[vertex,label={left, xshift = 1.8pt, yshift=5pt: $_1$}] (z_1) at ($ (z_3) + (-4*\xsep, 0) $) {};

       \node[vertex,label={left, xshift = 0pt, yshift=5pt: $_1$}] (z_4) at ($ (z_3) + (2*\xsep, 0) $) {};

       \node[vertex,label={left, xshift = -3pt, yshift=5pt: $_1$}] (z_5) at ($ (z_3) + (4*\xsep, 0) $) {};


%% y group
      \node[vertex,label={below: $_1$}] (y_2) at ($ (z_3) + (-\xsep, -\ysep) $) {};

      \node[vertex,label={below: $_1$}] (y_1) at ($ (y_2) + (-2*\xsep, 0) $) {};

      \node[vertex,label={below: $_1$}] (y_3) at ($ (z_3) + (\xsep, -\ysep) $) {};

      \node[vertex,label={below: $_1$}] (y_4) at ($ (y_3) + (2*\xsep, 0) $) {};

%% u
    \node[vertex,label={above: $_1$}] (u) at ($ (z_3) + (0,2.4*\ysep) $) {};




%%% The second copy

%% z group COPY
      \node[vertex,label={below right, xshift = 2.5pt, yshift=3pt: $_2$}] (z_3c) at ($ (z_3) + (\xshift, \yshift)$) {};

       \node[vertex,label={below right, xshift = 2.5pt, yshift=3pt: $_2$}] (z_2c) at ($ (z_3c) + (-2*\xsep, 0) $) {};


       \node[vertex,label={below right, xshift = 2.5pt, yshift=3pt: $_2$}] (z_1c) at ($ (z_3c) + (-4*\xsep, 0) $) {};

       \node[vertex,label={below right, xshift = 2.5pt, yshift=3pt: $_2$}] (z_4c) at ($ (z_3c) + (2*\xsep, 0) $) {};

       \node[vertex,label={below right, xshift = 2.5pt, yshift=3pt: $_2$}] (z_5c) at ($ (z_3c) + (4*\xsep, 0) $) {};


%% y group COPY
      \node[vertex,label={below: $_2$}] (y_2c) at ($ (z_3c) + (-\xsep, -\ysep - \yshift) $) {};

      \node[vertex,label={below: $_2$}] (y_1c) at ($ (y_2c) + (-2*\xsep, 0) $) {};

      \node[vertex,label={below: $_2$}] (y_3c) at ($ (z_3c) + (\xsep, -\ysep- \yshift) $) {};

      \node[vertex,label={below: $_2$}] (y_4c) at ($ (y_3c) + (2*\xsep, 0) $) {};

%% u COPY
    \node[vertex,label={above: $_2$}] (uc) at ($ (z_3c) + (0,2.4*\ysep - \yshift) $) {};


%%% EDGES %%%

%% z's %%
 \draw(z_1) to (z_4);
 \draw(z_1c) to (z_4c);

 \draw(z_4) to ($.8*(z_4) + .2*(z_5)$);
 \draw(z_4c) to ($.8*(z_4c) + .2*(z_5c)$);
 \draw(z_5) to ($.8*(z_5) + .2*(z_4)$);
 \draw(z_5c) to ($.8*(z_5c) + .2*(z_4c)$);
 \node (dots) at ($.25*(z_4)+.25*(z_5) + .25*(z_4c) + .25*(z_5c)$) {$\ldots$} ;

%% u to z
    \draw(u) to (z_1);
    \draw(u) to (z_2);
    \draw(u) to (z_4);
    \draw(u) to (z_5);
    \draw (u) -- (z_3);


%% u to z COPY
    \draw(uc) to (z_1c);
    \draw(uc) to (z_2c);
    \draw(uc) to (z_4c);
    \draw(uc) to (z_5c);
    \draw (uc) -- (z_3c);


%%
\draw(z_1) -- (y_1);
\draw(y_1) -- (z_2c);
\draw(z_2c) -- (y_2c);
\draw(y_2c) -- (z_3);
\draw(z_3) -- (y_3);
\draw(y_3) -- (z_4c);
\draw(z_4c) -- ($.8*(z_4c) + .2*(y_4c)$);
\draw(y_4c) -- ($.8*(y_4c) + .2*(z_4c)$);
\draw(y_4c)--(z_5);

\draw(z_1c) -- (y_1c);
\draw(y_1c) -- (z_2);
\draw(z_2) -- (y_2);
\draw(y_2) -- (z_3c);
\draw(z_3c) -- (y_3c);
\draw(y_3c) -- (z_4);
\draw(z_4) -- ($.8*(z_4) + .2*(y_4)$);
\draw(y_4) -- ($.8*(y_4) + .2*(z_4)$);
\draw(y_4)--(z_5c);

\node (dots2) at ($.25*(z_4)+.25*(z_4c) + .25*(y_4) + .25*(y_4c)$) {$\ldots$} ;
\node (dots3) at ($.5*(y_3c)+.5*(y_4)$) {$\ldots$} ;
     
\end{tikzpicture}
}}}}
\end{document}

==> figures/Figure_OuterplanarTfor2Def2Col.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}


\foreach \xsep in {1}{
\foreach \ysep in {1.5}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size=.15cm, fill=black}]


%% z group
      \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_3$}] (z_3) at (0,0) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_2$}] (z_2) at ($ (z_3) + (-2*\xsep, 0) $) {};


       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_1$}] (z_1) at ($ (z_3) + (-4*\xsep, 0) $) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_4$}] (z_4) at ($ (z_3) + (2*\xsep, 0) $) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_{11}$}] (z_5) at ($ (z_3) + (4*\xsep, 0) $) {};


%% y group
      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_2$}] (y_2) at ($ (z_3) + (-\xsep, -\ysep) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_1$}] (y_1) at ($ (y_2) + (-2*\xsep, 0) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_3$}] (y_3) at ($ (z_3) + (\xsep, -\ysep) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_{10}$}] (y_4) at ($ (y_3) + (2*\xsep, 0) $) {};

%% u
    \node[vertex,label={above right: $u$}] (u) at ($ (z_3) + (0,2.4*\ysep) $) {};


%% u to z
    \draw(u) to (z_1);
    \draw(u) to (z_2);
    \draw(u) to (z_4);
    \draw(u) to (z_5);
    \draw (u) -- (z_3);


    
      \draw (z_2) -- (y_1);
      \draw (y_1) -- (z_1);

      \draw (z_3) -- (y_2);
      \draw (y_2) -- (z_2);

     
      \draw (z_4) -- (y_3);
      \draw (y_3) -- (z_3);
    
 
      \draw (z_5) -- (y_4);

      \draw (z_4) -- ($.8*(z_4) + .2*(z_5)$);
      \draw (z_4) -- ($.8*(z_4) + .2*(y_4)$);
      \draw (y_4) -- ($.2*(z_4) + .8*(y_4)$);
      \draw (z_5) -- ($.2*(z_4) + .8*(z_5)$);
      \node (dots) at ($ .5*(z_4) + .5*(z_5) $) {$\ldots$};
      \node (dots2) at ($ .5*(z_4) + .5*(y_4) $) {$\ldots$};
      \node (dots) at ($ .5*(y_3) + .5*(y_4) $) {$\ldots$};

  
      
     \draw (z_1) -- (z_4);
\end{tikzpicture}
}}
\end{document}

==> figures/Figure_OuterplanarTfor2Def2ColOLD.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}


\foreach \xsep in {1}{
\foreach \ysep in {1.5}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size=.15cm, fill=black}]


%% z group
      \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_3$}] (z_3) at (0,0) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_2$}] (z_2) at ($ (z_3) + (-2*\xsep, 0) $) {};


       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_1$}] (z_1) at ($ (z_3) + (-4*\xsep, 0) $) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_4$}] (z_4) at ($ (z_3) + (2*\xsep, 0) $) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_5$}] (z_5) at ($ (z_3) + (4*\xsep, 0) $) {};


%% y group
      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_2$}] (y_2) at ($ (z_3) + (-\xsep, -\ysep) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_1$}] (y_1) at ($ (y_2) + (-2*\xsep, 0) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_3$}] (y_3) at ($ (z_3) + (\xsep, -\ysep) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_4$}] (y_4) at ($ (y_3) + (2*\xsep, 0) $) {};

%% u
    \node[vertex,label={above right: $u$}] (u) at ($ (z_3) + (0,2.4*\ysep) $) {};


%% u to z
    \draw(u) to (z_1);
    \draw(u) to (z_2);
    \draw(u) to (z_4);
    \draw(u) to (z_5);
    \draw (u) -- (z_3);


    
      \draw (z_2) -- (y_1);
      \draw (y_1) -- (z_1);

      \draw (z_3) -- (y_2);
      \draw (y_2) -- (z_2);

     
      \draw (z_4) -- (y_3);
      \draw (y_3) -- (z_3);

 
      \draw (z_5) -- (y_4);
      \draw (y_4) -- (z_4);
      
     \draw (z_1) -- (z_5);
\end{tikzpicture}
}}
\end{document}

==> figures/Figure_R.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size=.15cm, fill=black}]


\node (q) at (0,2) {};
\node (r) at (0,-2) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $c$}] (z) at (0,0) {};
      
      \node[vertex,label={above, yshift=0pt: $a$}] (x) at ($ (z) + (-2,0) $) {};
      \node[vertex,label={above, xshift = 0pt, yshift=0pt: $b$}] (u_1) at ($ (z) + (-1, .5) $) {};
      
      \node[vertex,label={below, yshift=-1pt: $d$}] (v_1) at ($ (u_1) + (0, -1) $) {};
   

      
      
      \draw (v_1) -- (z);
      \draw (u_1) -- (z);
      \draw (v_1) -- (u_1);
      
      \draw (v_1) -- (x);
      \draw (u_1) -- (x);
      
\end{tikzpicture}

\end{document}

==> figures/Figure_T.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size=.15cm, fill=black}]

      \node[vertex,label={above left, xshift = 3pt, yshift=0pt: $z$}] (z) at (0,0) {};
      \node[vertex,label={left, yshift=.2cm: $u$}] (u) at ($ (z) + (0,2) $) {};
      \node[vertex,label={above left, yshift=0pt: $x$}] (x) at ($ (z) + (-2,0) $) {};
      \node[vertex,label={above right, yshift=0pt: $y$}] (y) at ($ (z) + (2,0) $) {};
      \node[vertex,label={below left, yshift=0pt: $v$}] (v) at ($ (z) + (0,-2) $) {};
       \node[vertex,label={right, xshift = 0pt, yshift=1pt: $u_1$}] (u_1) at ($ (z) + (-1, .5) $) {};
      \node[vertex,label={right, yshift=-1pt: $v_1$}] (v_1) at ($ (u_1) + (0, -1) $) {};
      \node[vertex,label={left, xshift = 0pt, yshift=1pt: $u_2$}] (u_2) at ($ (u_1) + (2, 0) $) {};
      \node[vertex,label={left, yshift=-1pt: $v_2$}] (v_2) at ($ (u_1) + (2, -1) $) {};

      \draw (u) -- (z);
      \draw (u) -- (u_1);
      \draw (u) -- (u_2);
      \draw (v) -- (z);
      \draw (v) -- (v_1);
      \draw (v) -- (v_2);
      \draw (v_1) -- (z);
      \draw (u_1) -- (z);
      \draw (v_1) -- (u_1);
      \draw (v_2) -- (z);
      \draw (u_2) -- (z);
      \draw (v_2) -- (u_2);
      \draw (v_1) -- (x);
      \draw (u_1) -- (x);
      \draw (v_2) -- (y);
      \draw (u_2) -- (y);
      \draw (u) -- (x);
      \draw (u) -- (y);
      \draw (y) -- (v);
      \draw (v) -- (x);
\end{tikzpicture}

\end{document}

==> figures/Figure_Template_For_3_Cover.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % z group%
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_2$}] (z_2) at (0,0) {};
      \node[vertex,label={right, xshift = -2pt, yshift=5pt: $z_1$}] (z_1) at ($ (z_2) + (0, \ysep) $) {};
      \node[vertex,label={right, xshift = -2pt, yshift=4pt: $z_3$}] (z_3) at ($ (z_2) - (0, \ysep) $) {};

% x group
      \node[vertex,label={left, yshift=0pt: $x_2$}] (x_2) at ($ (z_2) + (-2.5,0) $) {};
      \node[vertex,label={left, yshift=0pt: $x_1$}] (x_1) at ($ (x_2) + (0,\ysep) $) {};
      \node[vertex,label={left, yshift=0pt: $x_3$}] (x_3) at ($ (x_2) - (0,\ysep) $) {};

% b group
      \node[vertex,label={above, xshift=-2pt: $b_2$}] (b_2) at ($ (z_2) + (-1.25,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_3$}] (b_3) at ($ (b_2) + (\xsep,0) $) {};
% d group
      \node[vertex,label={below, xshift=-2pt: $d_2$}] (d_2) at ($ (z_2) + (-1.25,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_3$}] (d_3) at ($ (d_2) + (\xsep,0) $) {};

% y group
      \node[vertex,label={right, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
      \node[vertex,label={right, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
      \node[vertex,label={right, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% e group
      \node[vertex,label={above, xshift=2pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
      \node[vertex,label={above, xshift=2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
      \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% f group
      \node[vertex,label={below, xshift=2pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
      \node[vertex,label={below, xshift=2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
      \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% u
    \node[vertex,label={above, xshift=0pt: $\alpha$}] (u) at ($ (z_2) + (0,2.5) $) {};

% v
    \node[vertex,label={below, xshift=0pt: $\beta$}] (v) at ($ (z_2) + (0,-2.5) $) {};


% u edges
\draw (u) to [out=180,in=90](x_1);
\draw (u) -- (b_3);
\draw (u) -- (z_1);
\draw (u) -- (e_1);
\draw (u) to [out = 0, in= 90] (y_1);

% v edges
\draw (v) to [out=180,in=-90](x_3);
\draw (v) -- (d_3);
\draw (v) -- (z_3);
\draw (v) -- (f_1);
\draw (v) to [out = 0, in=- 90] (y_3);

%z to b
\draw (z_2) to [out=180,in=-90](b_2);
\draw (z_2) to [out=180,in=90](d_2);


%x to b
\draw (x_1) -- (b_1);
\draw (x_2) -- (b_3);
\draw (x_2) to [out=0,in=90] (d_1);

%b to d
\draw (b_1) -- (d_1);


%z to b
\draw (z_2) to [out=0,in=-90](e_2);
\draw (z_2) to [out=0,in=90](f_2);


%y to e and f
\draw (y_1) -- (e_3);
\draw (y_2) -- (e_1);
\draw (y_2) to [out = -180, in = 90] (f_3);


%e to f
\draw (e_3) -- (f_3);



\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_Tfor3def3corr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}


\foreach \xsep in {1.2}{
\foreach \ysep in {1.2}{
\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size=.15cm, fill=black}]






%% z group
      \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_3$}] (z_3) at (0,0) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_2$}] (z_2) at ($ (z_3) + (-2*\xsep, 0) $) {};


       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_1$}] (z_1) at ($ (z_3) + (-4*\xsep, 0) $) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_4$}] (z_4) at ($ (z_3) + (2*\xsep, 0) $) {};

       \node[vertex,label={right, xshift = 1.8pt, yshift=3.8pt: $z_5$}] (z_5) at ($ (z_3) + (4*\xsep, 0) $) {};

%% x group
      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $x_2$}] (x_2) at ($ (z_3) + (-\xsep, \ysep) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $x_1$}] (x_1) at ($ (x_2) + (-2*\xsep, 0) $) {};

      \node[vertex,label={right, xshift = -2pt, yshift=1pt: $x_3$}] (x_3) at ($ (z_3) + (\xsep, \ysep) $) {};

      \node[vertex,label={right, xshift = -2pt, yshift=1pt: $x_4$}] (x_4) at ($ (x_3) + (2*\xsep, 0) $) {};

%% y group
      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_2$}] (y_2) at ($ (z_3) + (-\xsep, -\ysep) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_1$}] (y_1) at ($ (y_2) + (-2*\xsep, 0) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_3$}] (y_3) at ($ (z_3) + (\xsep, -\ysep) $) {};

      \node[vertex,label={right, xshift = 0pt, yshift=1pt: $y_4$}] (y_4) at ($ (y_3) + (2*\xsep, 0) $) {};

%% u and v
    \node[vertex,label={above right: $u$}] (u) at ($ (z_3) + (0,2.4*\ysep) $) {};

    \node[vertex,label={below right: $v$}] (v) at ($ (z_3) + (0,-2.4*\ysep) $) {};

%% u to z
    \draw[out = -180, in = 90] (u) to (z_1);
    \draw[out = -150, in = 90] (u) to (z_2);
    \draw[out = -30, in = 90] (u) to (z_4);
    \draw[out = 0, in = 90] (u) to (z_5);
    \draw (u) -- (z_3);

%%u to x
      \draw[out = 192.5, in = 45] (u) to (x_1);
      \draw (u) -- (x_2);
      \draw (u) -- (x_3);
      \draw[out = -12.5, in = 135] (u) to (x_4);

%% v to z
      \draw[out = -180, in = -90] (v) to (z_1);
    \draw[out = 150, in = -90] (v) to (z_2);
    \draw[out = 30, in = -90] (v) to (z_4);
    \draw[out = 0, in = -90] (v) to (z_5);
    \draw (v) -- (z_3);

%% v to y
    
      \draw[out = -192.5, in = -45] (v) to (y_1);
      \draw (v) -- (y_2);
      \draw (v) -- (y_3);
      \draw[out = 12.5, in = -135] (v) to (y_4);
      
     
      \draw (z_1) -- (x_1);
      \draw (x_1) -- (z_2);
      \draw (z_2) -- (y_1);
      \draw (y_1) -- (z_1);

      \draw (z_2) -- (x_2);
      \draw (x_2) -- (z_3);
      \draw (z_3) -- (y_2);
      \draw (y_2) -- (z_2);

      \draw (z_3) -- (x_3);
      \draw (x_3) -- (z_4);
      \draw (z_4) -- (y_3);
      \draw (y_3) -- (z_3);

      \draw (z_4) -- (x_4);
      \draw (x_4) -- (z_5);
      \draw (z_5) -- (y_4);
      \draw (y_4) -- (z_4);
      
     \draw (z_1) -- (z_5);
\end{tikzpicture}
}}
\end{document}

==> figures/Figure_Twisted.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}


\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{

\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % c group%
      \node[vertex,label={right, xshift = 0pt, yshift=0pt: $c_1$}] (z_2) at (0,0) {};
     

% a group
      \node[vertex,label={left, yshift=0pt: $a_1$}] (a_1) at ($ (z_2) + (-2.5,0) $) {};
      

% b group
      \node[vertex,label={above, xshift=0pt: $b_2$}] (b_2) at ($ (z_2) + (-1,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      
      
% d group
      \node[vertex,label={below, xshift=0pt: $d_2$}] (d_2) at ($ (z_2) + (-1,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
     

% % y group
%       \node[vertex,label={right, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
%       \node[vertex,label={right, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
%       \node[vertex,label={right, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% % e group
%       \node[vertex,label={above, xshift=0pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
%       \node[vertex,label={above, xshift=-2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
%       \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% % f group
%       \node[vertex,label={below, xshift=0pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
%       \node[vertex,label={below, xshift=-2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
%       \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% % u
%     \node[vertex,label={above, xshift=0pt: $u$}] (u) at ($ (z_2) + (0,2.5) $) {};

% % v
%     \node[vertex,label={below, xshift=0pt: $v$}] (v) at ($ (z_2) + (0,-2.5) $) {};


\draw (a_1) to [out = 0, in = -90] (b_1);
\draw (b_1) -- (d_2);
\draw (d_2) to [out = 90, in = 180] (z_2);
\draw (z_2) to [out = 180, in = -90] (b_2);
\draw (b_2) -- (d_1);
\draw (d_1) to [out = 90, in = 0] (a_1);
\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_Wedged.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{

\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


 % c group%
      \node[vertex,label={right, xshift = 0pt, yshift=0pt: $c_1$}] (z_2) at (0,0) {};
     

% a group
      \node[vertex,label={left, yshift=0pt: $a_1$}] (a_1) at ($ (z_2) + (-2.5,0) $) {};
      

% b group
      \node[vertex,label={above, xshift=0pt: $b_2$}] (b_2) at ($ (z_2) + (-1,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      
      
% d group
      \node[vertex,label={below, xshift=0pt: $d_2$}] (d_2) at ($ (z_2) + (-1,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
     

% % y group
%       \node[vertex,label={right, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
%       \node[vertex,label={right, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
%       \node[vertex,label={right, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% % e group
%       \node[vertex,label={above, xshift=0pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
%       \node[vertex,label={above, xshift=-2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
%       \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% % f group
%       \node[vertex,label={below, xshift=0pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
%       \node[vertex,label={below, xshift=-2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
%       \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% % u
%     \node[vertex,label={above, xshift=0pt: $u$}] (u) at ($ (z_2) + (0,2.5) $) {};

% % v
%     \node[vertex,label={below, xshift=0pt: $v$}] (v) at ($ (z_2) + (0,-2.5) $) {};


\draw (a_1) to [out = 0, in = -90] (b_1);

\draw[dashed] (d_2) to  (z_2);
\draw[dashed] (z_2) to (b_2);
\draw[dashed] (b_2) -- (d_2);

\draw (d_1) to [out = 90, in = 0] (a_1);
\end{tikzpicture}
}}}
\end{document}

==> figures/Figure_Wedged2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}


\begin{document}

\foreach \xsep in {.4}{
\foreach \ysep in {.4}{
\foreach \vertexRadius in {.15cm}{

\begin{tikzpicture}[vertex/.style={draw, circle, inner sep=1pt, minimum size = \vertexRadius, fill=black}]


%orgin
\node (z_2) at (0, 0) {};



 % c group%
      \node[vertex,label={right, xshift = 0pt, yshift=0pt: $c_1$}] (c_1) at (0, \ysep/2) {};
      \node[vertex,label={right, xshift = 0pt, yshift=0pt: $c_2$}] (c_2) at (0, -\ysep/2) {};
     

% a group
      \node[vertex,label={left, yshift=0pt: $a_1$}] (a_1) at ($ (z_2) + (-2.5,0) $) {};
      

% b group
      \node[vertex,label={above, xshift=0pt: $b_2$}] (b_2) at ($ (z_2) + (-1,1) $) {};
      \node[vertex,label={above, xshift=-2pt: $b_1$}] (b_1) at ($ (b_2) - (\xsep,0) $) {};
      
      
% d group
      \node[vertex,label={below, xshift=0pt: $d_2$}] (d_2) at ($ (z_2) + (-1,-1) $) {};
      \node[vertex,label={below, xshift=-2pt: $d_1$}] (d_1) at ($ (d_2) - (\xsep,0) $) {};
     

% % y group
%       \node[vertex,label={right, yshift=0pt: $y_2$}] (y_2) at ($ (z_2) + (2.5,0) $) {};
%       \node[vertex,label={right, yshift=0pt: $y_1$}] (y_1) at ($ (y_2) + (0,\ysep) $) {};
%       \node[vertex,label={right, yshift=0pt: $y_3$}] (y_3) at ($ (y_2) - (0,\ysep) $) {};

% % e group
%       \node[vertex,label={above, xshift=0pt: $e_2$}] (e_2) at ($ (z_2) + (1.25,1) $) {};
%       \node[vertex,label={above, xshift=-2pt: $e_1$}] (e_1) at ($ (e_2) - (\xsep,0) $) {};
%       \node[vertex,label={above, xshift=2pt: $e_3$}] (e_3) at ($ (e_2) + (\xsep,0) $) {};
% % f group
%       \node[vertex,label={below, xshift=0pt: $f_2$}] (f_2) at ($ (z_2) + (1.25,-1) $) {};
%       \node[vertex,label={below, xshift=-2pt: $f_1$}] (f_1) at ($ (f_2) - (\xsep,0) $) {};
%       \node[vertex,label={below, xshift=2pt: $f_3$}] (f_3) at ($ (f_2) + (\xsep,0) $) {};

% % u
%     \node[vertex,label={above, xshift=0pt: $u$}] (u) at ($ (z_2) + (0,2.5) $) {};

% % v
%     \node[vertex,label={below, xshift=0pt: $v$}] (v) at ($ (z_2) + (0,-2.5) $) {};


\draw (a_1) to [out = 0, in = -90] (b_1);

\draw (d_2) to [out = 90, in = -180] (c_2);
\draw (b_2) to [out = -90, in = -180] (c_1);
\draw (b_2) -- (d_2);

\draw (d_1) to [in = 0, out = 90] (a_1);
\end{tikzpicture}
}}}
\end{document}
